Sampling headroom is not selection gain: a compute-value audit of test-time scaling for video world models

Test-time scaling (TTS) can improve generation only when additional compute produces better candidates and the system can reliably identify them. This distinction is especially important for video world models, where a wider sample pool may contain stronger rollouts without improving the output that is ultimately selected. We introduce the Compute-Value Audit (CVA), a sequential framework that asks whether extra sampling creates opportunity, observable signals provide a reliable state, that state supports a beneficial action, and the resulting gain exceeds the full entry fee of generation and verification. On 192 Physics-IQ scenes, expanding the pool from 4 to 16 candidates increases oracle quality by +9.23 IQ (95% CI [+7.44, +11.14]), but Flow, Cycle, and VideoReward fail to recover this headroom reliably. Across three generators, none of twelve adaptive-depth policies outperforms uniform compute; they recover only 42-69% of the measured entry fee. A matched-60-NFE Predict-and-Perturb intervention on VideoPhy2 is likewise negative across three fresh-seed replicas. These negative results are not universal: anchor-explorer passes all four stages in a sparse PRM800K setting, MMLU-Pro exposes the gap between predictive state and useful action, and a privileged paired future establishes a positive video upper bound. Together, these results show that sampling headroom has deployment value only when it can be converted into a reliable decision whose benefit survives the complete compute charge. Code is available at https://github.com/YuhuaJiang2002/sampling-headroom-is-not-selection-gain.

==> fig_teaser_main.tex <==
\begin{figure}[t]
\centering
\setlength{\abovecaptionskip}{2pt}
\setlength{\belowcaptionskip}{0pt}
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[font=\small,>=Latex,
  box/.style={rounded corners=2.5pt, align=center, inner sep=4pt,
             minimum height=13mm, minimum width=15mm, line width=0.6pt},
  froz/.style={box, draw=cFroz!75, fill=cFroz!9},
  ver/.style={box, draw=cVer!80, fill=cVer!9},
  pickb/.style={box, draw=cPick!80, fill=cPick!10},
      gate/.style={rounded corners=2.5pt, align=center, inner sep=3pt,
                                          minimum height=14mm, text width=27mm, line width=0.7pt},
      decision/.style={rounded corners=2.5pt, align=center, inner sep=3pt,
                                                       minimum height=14mm, text width=17mm, line width=0.8pt},
  clab/.style={font=\footnotesize, text=black!70, align=center},
  it/.style={font=\footnotesize\itshape, text=black!58, align=center},
  flow/.style={-{Latex[length=2.4mm]}, line width=0.85pt, draw=black!55},
  writeA/.style={-{Latex[length=2.6mm]}, line width=1.0pt, draw=cCorr},
  warmA/.style={-{Latex[length=2.6mm]}, line width=1.0pt, draw=cMem!92!black},
]
\tikzset{
  snow/.pic={
    \foreach \a in {30,90,150}{\draw[cFroz,line width=0.6pt] (\a:2.6mm)--(\a:-2.6mm);}
            \foreach \a in {30,90,150,210,270,330}{
      \draw[cFroz,line width=0.6pt] (\a:2.6mm)--($(\a:2.6mm)+(\a+148:1mm)$);
      \draw[cFroz,line width=0.6pt] (\a:2.6mm)--($(\a:2.6mm)+(\a-148:1mm)$);}
  },
  scene/.pic={
    \draw[black!40,rounded corners=1.2pt,fill=cFroz!6] (-5mm,-5mm) rectangle (5mm,5mm);
    \fill[cFroz!13] (-4.6mm,-4.6mm) rectangle (4.6mm,-1.7mm);
    \draw[black!28,line width=0.4pt] (-4.6mm,-1.7mm)--(4.6mm,-1.7mm);
    \fill[cPick!75] (1.4mm,1.7mm) circle (1.1mm);
  },
}
% Top: the domain-general complete-budget protocol.
\node (cond) [minimum size=10mm] {};
\pic at (cond) {scene};
\node[clab, above=1.2mm of cond] {Input $x_i$};
\node[froz, right=10mm of cond] (wm) {\textbf{Frozen proposer}\\\textbf{/ world model}\\[0.2mm]{\scriptsize no weight update}};
\pic at ([shift={(-1mm,1mm)}]wm.north east) {snow};
\coordinate (candc) at ([xshift=15mm]wm.east);
\foreach \dx/\dy in {2.4mm/-2.4mm, 1.2mm/-1.2mm, 0mm/0mm}{
  \draw[black!40, rounded corners=1.2pt, fill=white]
    ([shift={(\dx-4.5mm,\dy-4.5mm)}]candc) rectangle ([shift={(\dx+4.5mm,\dy+4.5mm)}]candc);
}
\fill[cFroz!12] ([shift={(-4.1mm,-4.1mm)}]candc) rectangle ([shift={(4.1mm,-1.4mm)}]candc);
\draw[black!28,line width=0.4pt] ([shift={(-4.1mm,-1.4mm)}]candc)--([shift={(4.1mm,-1.4mm)}]candc);
\fill[cPick!70] ([shift={(1.3mm,1.6mm)}]candc) circle (1mm);
\node[clab, above=3.4mm of candc] {$\budget$ candidates};
\node[ver, right=13mm of candc] (ver) {Apply one frozen route\\[0.2mm]{\scriptsize score all $\budget$ candidates}\\[-0.3mm]{\scriptsize no current target labels}};
\node[pickb, right=9mm of ver] (pick) {$\displaystyle\argmax_{b\le\budget}u_b$\\[0.2mm]{\scriptsize select}};
\node[minimum size=10mm, right=10mm of pick] (sel) {};
\draw[cPick!80,line width=0.8pt,rounded corners=1.2pt,fill=cPick!8]
  ([shift={(-5mm,-5mm)}]sel) rectangle ([shift={(5mm,5mm)}]sel);
\fill[cPick!13] ([shift={(-4.6mm,-4.6mm)}]sel) rectangle ([shift={(4.6mm,-1.7mm)}]sel);
\draw[black!28,line width=0.4pt] ([shift={(-4.6mm,-1.7mm)}]sel)--([shift={(4.6mm,-1.7mm)}]sel);
\fill[cPick!85] ([shift={(1.2mm,1.6mm)}]sel) circle (1.1mm);
\node[font=\normalsize,text=cPick!85] at ([shift={(-2.6mm,2.7mm)}]sel) {$\star$};
\node[clab, above=1.2mm of sel] {selected output};
\draw[flow] (cond) -- (wm);
\draw[flow] (wm.east) -- ([xshift=-5.4mm]candc);
\draw[flow] ([xshift=5.4mm]candc) -- (ver);
\draw[flow] (ver) -- (pick);
\draw[flow] (pick) -- ([xshift=-5.4mm]sel);
% Bottom: the ordered Compute-Value Audit.
\coordinate (memNW) at ([xshift=-4mm, yshift=-17mm]cond.west);
\coordinate (memSE) at ([xshift=4mm, yshift=-44mm]sel.east);
\node[draw=cCorr!80, fill=black!1, rounded corners=4pt, line width=0.9pt,
      fit=(memNW)(memSE), inner sep=0pt] (mem) {};
\node[anchor=north west, font=\small\bfseries, text=cCorr!72!black]
      at ([shift={(4.5mm,-2.2mm)}]mem.north west) {Compute-Value Audit: diagnose before allocating more inference};
\node[gate, draw=cMem!75!black, fill=cMem!8, anchor=west] (g1)
      at ([shift={(4mm,-2.4mm)}]mem.west)
      {\textbf{G1: opportunity}\\[0.4mm]{\scriptsize usable headroom over the incumbent?}};
\node[gate, draw=cFroz!75, fill=cFroz!7, right=4mm of g1] (g2)
      {\textbf{G2: state}\\[0.4mm]{\scriptsize is the incumbent trustworthy?}};
\node[gate, draw=cVer!80, fill=cVer!8, right=4mm of g2] (g3)
      {\textbf{G3: action value}\\[0.4mm]{\scriptsize does the intervention improve quality?}};
\node[gate, draw=cCorr!80, fill=cCorr!7, right=4mm of g3] (g4)
      {\textbf{G4: entry fee}\\[0.4mm]{\scriptsize does recovery beat matched uniform?}};
\node[decision, draw=cPick!85!black, fill=cPick!10, right=4mm of g4] (decision)
      {\textbf{Decision}\\[0.4mm]{\scriptsize proceed / stop}};
\draw[flow] (g1) -- (g2);
\draw[flow] (g2) -- (g3);
\draw[flow] (g3) -- (g4);
\draw[flow] (g4) -- (decision);
\begin{scope}[on background layer]
  \node[rounded corners=4pt, fill=black!3, draw=black!10, line width=0.5pt,
        fit=(cond)(wm)(ver)(pick)(sel), inner xsep=4mm, inner ysep=4mm] (bg) {};
\end{scope}
\node[anchor=south, font=\footnotesize\itshape, text=black!52] at ([yshift=1.3mm]bg.north)
      {Active protocol: one complete candidate budget $\budget$};
\end{tikzpicture}}
\caption{\textbf{Domain-general Compute-Value Audit.}
\emph{Top:} a frozen proposer exposes exactly $\budget$ candidates, and one
frozen route scores all of them.  \emph{Bottom:} \cva{} audits opportunity,
state confidence, action value, and the fee relative to matched uniform compute.
State is diagnostic only; adaptive inference is authorized only after action value
clears the fee.  Flow, Cycle, PM, and anchor--explorer are audited routes, not
separate method identities.  Benchmark-specific evidence appears later.}
\label{fig:teaser}
\end{figure}

